Unsupervised training of neural mask-based beamforming

We present an unsupervised training approach for a neural network-based mask estimator in an acoustic beamforming application. The network is trained to maximize a likelihood criterion derived from a spatial mixture model of the observations. It is trained from scratch without requiring any parallel data consisting of degraded input and clean training targets. Thus, training can be carried out on real recordings of noisy speech rather than simulated ones. In contrast to previous work on unsupervised training of neural mask estimators, our approach avoids the need for a possibly pre-trained teacher model entirely. We demonstrate the effectiveness of our approach by speech recognition experiments on two different datasets: one mainly deteriorated by noise (CHiME 4) and one by reverberation (REVERB). The results show that the performance of the proposed system is on par with a supervised system using oracle target masks for training and with a system trained using a model-based teacher.

==> overview.tex <==
\tikzset{
    every text node part/.style={align=center},
    >=stealth,
    element/.style={
        draw=black!100,
        thick,
    },
    block/.style={
        element,
        rectangle,
        minimum width=4.5em,
        minimum height=2.5em,
        inner sep=0pt,
    },
    wideblock/.style={
        block,
        minimum width=7.5em,
        minimum height=2.5em,
    },
    parameter/.style={
        element,
        rectangle,
        minimum width=2.5em,
        minimum height=2.5em,
        inner sep=0pt,
        text height=1.5ex,
        text depth=.25ex
    },
    random/.style={
        element,
        circle,
        minimum width=2.5em,
        minimum height=2.5em,
        inner sep=0pt,
        draw=black!100,
        text height=1.5ex,
        text depth=.25ex
    },
    observation/.style={
        random,
        double
    },
    branch/.style={
        circle,
        fill=black,
        draw=black,
        minimum size=0.2em,
        inner sep=0pt
    },
    apply/.style={
        circle,
        thick,
        draw=black!100,
        minimum size=1em,
        inner sep=0pt,
        label=center:{$\times$}
    },
    node distance=2em,
    arrow/.style={->,shorten >=0.1em},
    reverse arrow/.style={<-,shorten <=0.1em},
}
\begin{tikzpicture}
\node (me) [block] {ME};
\node (pool) [block, right=3em of me] {Pooling};
\node (m) [block, below=of me] {M-step};
\node (e) [block, right=3em of m] {E-step};
\node (likelihood) [block, right=3em of e] {likelihood};
\node (dummy) [block, draw=white, right=3em of likelihood] {};
\node (bf) [block] at (pool -| dummy) {GEV};
\node (am) [block, right=3em of bf] {AM};
\node (lm) [block, right=3em of am] {LM};

\coordinate (switch) at ($(pool)!0.5!(bf)$);
\coordinate (switch pin1) at ($(switch) + (-1em, 0.5em)$);
\coordinate (switch pin2) at ($(switch) + (-1em, -0.5em)$);

\node [above=0.5em of switch, xshift=-0.5em] {Variant};

\draw [shorten >=-0.25em] (switch) -- (switch pin1);
\draw [arrow] (switch) -- (bf);

\draw [arrow] (me) -- (pool);
\draw [arrow, red, thick, shorten >=0.5em, shorten <=0.5em] ([yshift=-0.5em]pool.west) -- ([yshift=-0.5em]me.east);

\draw [arrow] (m) -- node [above] {$\mathbf B_{kf}$} (e);
\draw [arrow, red, thick, shorten >=0.5em, shorten <=0.5em] ([yshift=-0.5em]e.west) -- ([yshift=-0.5em]m.east);

\node (gamma) [branch] at ($(e.east)!2/3!(likelihood.west)$) {};
\draw (e) -- node [above] {$\gamma_{ktf}$} (gamma);
\draw [arrow] (gamma) -- (likelihood);
\draw [shorten >=-0.25em] (gamma) |- (switch pin2);
\draw [arrow, red, thick, shorten >=0.5em, shorten <=0.5em] ([yshift=-0.5em]likelihood.west) -- ([yshift=-0.5em]e.east);

\coordinate (gamma 0) at ($(pool.east) + (1em, 0)$);
\node (gamma 0) [branch] at (gamma 0 |- switch pin1) {};
\draw (pool.east |- gamma 0) -- (gamma 0) node [above] {$\gamma_{ktf}^{(0)}$};
\draw [shorten >=-0.25em] (gamma 0) -- (switch pin1);

\coordinate (center) at ($(me.west)!1/2!(m.west)$);
\coordinate (center) at ($(center) + (-1em, 0.25em)$);
\draw [arrow] (gamma 0) |- (center) |- (m);

\draw [arrow, red, thick, shorten >=0.5em, shorten <=0.5em] ($(m.north west) + (-0.5em, -1em)$) |- ($(m.north west) + (2em, 0.666em)$);

\draw [arrow] (likelihood.east) -- +(2em, 0) node [above] {$\ell^{\text{(ML)}}$};
\draw [arrow] (bf) -- node [above] {$\hat x_{tf}$} (am);
\draw [arrow] (am) -- (lm);
\draw [arrow] (lm.east) -- +(2em, 0) node [above] {words};

\node (y0) [branch] at ($(m.south)+(-4em, -1em)$) {};
\node (y1) [branch] at ($(m.south)+(0, -1em)$) {};
\node (y2) [branch] at ($(e.south)+(0, -1em)$) {};
\node (y3) [branch] at ($(likelihood.south)+(0, -1em)$) {};
\draw (y0) -- +(-2em, 0) node [above] {$\mathbf y_{tf}$};
\draw [arrow] (y0) |- (me);
\draw (y0) -- (y1);
\draw [arrow] (y1) -- (m);
\draw (y1) -- (y2);
\draw [arrow] (y2) -- (e);
\draw (y1) -- (y3);
\draw [arrow] (y3) -- (likelihood);
\draw [arrow] (y3) -| (bf);
\draw [red] ($(pool.north east)!2/3!(pool.south east)$) + (2em, 0);

\coordinate (legend) at ($(am)!1/2!(lm)$);
\node (dataflow) [below=4em of legend, anchor=west] {Data flow};
\node (gradientflow) [below=5.5em of legend, anchor=west] {Gradient flow};
\draw [arrow] ([xshift=-3em]dataflow.west) -- ([xshift=-0.5em]dataflow.west);
\draw [reverse arrow, thick, red] ([xshift=-3em]gradientflow.west) -- ([xshift=-0.5em]gradientflow.west);

\node[fit=(dataflow)(gradientflow), draw=black!25, inner xsep=2em, xshift=-1.75em] {};
\end{tikzpicture}
